A General-Purpose Dual-Path Interaction Framework for Multi-View Medical Image Segmentation: Alleviating Data Volume Dependency in Small-Sample Regimes

The performance of medical image segmentation depends on a large amount of annotated data, and most segmentation models experience a significant drop in performance in low-sample-size scenarios. Existing semi-supervised and weakly supervised methods rely on specific network architectures, while traditional multi-view-assisted segmentation methods require strictly paired samples, which limits their clinical applications. To address these issues, we propose DPIF, a general-purpose plug-and-play dual-path interaction framework compatible with arbitrary encoder-decoder segmentation networks, which leverages cross-view anatomical complementarity to reduce annotation reliance. DPIF first performs Sinkhorn optimal transport-based cross-view distribution alignment to establish global semantic correspondence without sample-level pairing. It then adopts conditional mutual information-guided feature decoupling to enable bidirectional knowledge transfer only within the shared semantic space, suppressing view-specific noise. Finally, persistent homology-based topological regularization encodes anatomical invariants as unsupervised priors to mitigate overfitting. Experiments were conducted using 24 baseline models on a private multicenter echocardiography dataset and two public datasets. The results show that DPIF-enhanced models outperform single-view baseline models when trained on comparable amounts of data. Notably, most dual-path variants trained on 40\% - 60\% of the data achieve performance comparable to that of single-view models trained on the full dataset. This demonstrates that DPIF provides a general-purpose and scalable solution for data-scarce multi-view medical image segmentation problems.

==> (inline-0) <==
\begin{tabular}{c|ccccccccc|ccccccccc}
\hline
                                  & 
\multicolumn{9}{c|}{\textbf{Long Axis}}                                                                                                                                                                                                                                                                                                                & \multicolumn{9}{c}{\textbf{Short Axis}}                                                                                                                                                                                                                                                                                                                \\ \cline{2-19} 
                                  & 
\multicolumn{4}{c|}{\textbf{SP}}                                                                                                                        & \multicolumn{4}{c|}{\textbf{DP}}                                                                                                                        &                                    & \multicolumn{4}{c|}{\textbf{SP}}                                                                                                                        & \multicolumn{4}{c|}{\textbf{DP}}                                                                                                                        &                                    \\ \cline{2-9} \cline{11-18}
\multirow{-3}{*}{\textbf{Method}} & \textbf{DSC}                   & \textbf{HD95}                   & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \textbf{DSC}                   & \textbf{HD95}                   & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \multirow{-2}{*}{\textbf{PI(+\%)}} & \textbf{DSC}                   & \textbf{HD95}                   & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \textbf{DSC}                   & \textbf{HD95}                   & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \multirow{-2}{*}{\textbf{PI(+\%)}} \\ \hline
KiUNet\cite{17}                            & 0.5232                         & 22.1285                         & 8.4941                         & 
\multicolumn{1}{c|}{0.3636}                         & 0.5866                         & 20.6775                         & 5.5894                         & \multicolumn{1}{c|}{0.4149}                         & 12.12                              & 0.4827                         & 22.8059                         & 9.0319                         & \multicolumn{1}{c|}{0.3182}                         & 0.6394                         & 16.7441                         & 5.1721                         & \multicolumn{1}{c|}{0.4706}                         & \cellcolor
[HTML]{CBCEFB}32.46      \\
RollingUNet\cite{18}                       & 0.5959                         & 20.8334                         & 7.5748                         & 
\multicolumn{1}{c|}{0.4339}                         & 0.7841                         & 12.5132                         & 3.8435                         & \multicolumn{1}{c|}{0.6449}                         & \cellcolor[HTML]{FFCCC9}31.58      & 0.3449                         & 31.2219                         & 11.9033                        & \multicolumn{1}{c|}{0.2084}                         & 0.3866                         & 26.6497                         & 10.0282                        & \multicolumn{1}{c|}{0.2398}
                         & 12.09                              \\
UTNet\cite{19}                             & 0.6303                         & 18.0414                         & 6.0789                         & 
\multicolumn{1}{c|}{0.4767}                         & 0.7218                         & 16.0721                         & 4.9658                         & \multicolumn{1}{c|}{0.5647}                         & \cellcolor[HTML]{CBCEFB}14.52      & 0.6085                         & 20.2116                         & 5.2387                         & \multicolumn{1}{c|}{0.4375}                         & 0.6467                         & 17.7436                         & 5.547                          & \multicolumn{1}{c|}{0.4774}
                         & 6.28                               \\
DSCNet\cite{20}                            & 0.6667                         & 17.5818                         & 6.0677                         & 
\multicolumn{1}{c|}{0.5119}                         & 0.7095                         & 16.1644                         & 4.8706                         & \multicolumn{1}{c|}{0.5498}                         & 6.42                               & 0.4348                         & 24.793                          & 9.7012                         & \multicolumn{1}{c|}{0.2778}                         & 0.5694                         & 21.5876                         & 7.4392                         & \multicolumn{1}{c|}{0.3982}                         & \cellcolor
[HTML]{96FFFB}30.96      \\
CGNet\cite{21}                             & 0.6746                         & 17.2862                         & 5.7327                         & 
\multicolumn{1}{c|}{0.5244}                         & 0.7411                         & 14.7987                         & 4.2023                         & \multicolumn{1}{c|}{0.5887}                         & 9.86                               & 0.7115                         & 16.278                          & 4.3075                         & \multicolumn{1}{c|}{0.5526}                         & 0.7557                         & 14.6831                         & 4.2626                         & \multicolumn{1}{c|}{0.6064}
                         & 6.21                               \\
PSPNet\cite{22}                            & 0.6943                         & 16.2117                         & 4.4803                         & 
\multicolumn{1}{c|}{0.5425}                         & 0.7674                         & 14.1164                         & 3.9533                         & \multicolumn{1}{c|}{0.6226}                         & 10.53                              & 0.6265                         & 19.3502                         & 5.1265                         & \multicolumn{1}{c|}{0.4560}                         & 0.7244                         & 16.0846                         & 4.1613                         & \multicolumn{1}{c|}{0.5687}
                         & 15.63                              \\
SegNet\cite{23}                            & 0.7008                         & 16.1720                         & 4.4165                         & 
\multicolumn{1}{c|}{0.5566}                         & 0.7542                         & 14.7153                         & 4.2537                         & \multicolumn{1}{c|}{0.6054}                         & 7.62                               & 0.6513                         & 17.4458                         & 5.8651                         & \multicolumn{1}{c|}{0.4826}                         & 0.6647                         & 16.6071                         & 5.0469                         & \multicolumn{1}{c|}{0.4973}
                         & 2.06                               \\
SUNet\cite{24}                             & 0.7009                         & 16.9809                         & 4.4306                         & 
\multicolumn{1}{c|}{0.5531}                         & 0.7852                         & 13.2798                         & 3.9445                         & \multicolumn{1}{c|}{0.6464}                         & 12.03                              & 0.6145                         & 20.1446                         & 5.1867                         & \multicolumn{1}{c|}{0.4436}                         & 0.6494                         & 17.7968                         & 5.9124                         & \multicolumn{1}{c|}{0.4804}
                         & 5.68                               \\
TinyUNet\cite{25}                          & 0.7013                         & 16.1626                         & 4.3507                         & 
\multicolumn{1}{c|}{0.5545}                         & 0.7423                         & 14.8933                         & 4.2606                         & \multicolumn{1}{c|}{0.5902}                         & 5.85                               & 0.4982                         & 23.1913                         & 9.5385                         & \multicolumn{1}{c|}{0.3317}                         & 0.6955                         & 16.1829                         & 4.8591                         & \multicolumn{1}{c|}{0.5335}                         & \cellcolor
[HTML]{FFCCC9}39.60      \\
TransUNet\cite{26}                         & 0.7065                         & 16.1293                         & 4.3538                         & 
\multicolumn{1}{c|}{0.5605}                         & 0.7119                         & 16.1154                         & 4.8751                         & \multicolumn{1}{c|}{0.5527}                         & 0.76                               & 0.4708                         & 24.1321                         & 9.5772                         & \multicolumn{1}{c|}{0.3077}                         & 0.6055                         & 20.5665                         & 7.3924                         & \multicolumn{1}{c|}{0.4348}
                         & 28.61                              \\
TCSegNet\cite{27}                          & 0.7075                         & 16.1478                         & 5.1605                         & 
\multicolumn{1}{c|}{0.5474}                         & 0.7088                         & 16.1949                         & 4.4496                         & \multicolumn{1}{c|}{0.5653}                         & 0.18                               & 0.5884                         & 20.9776                         & 7.6207                         & \multicolumn{1}{c|}{0.4165}                         & 0.7397                         & 14.7148                         & 4.2574                         & \multicolumn{1}{c|}{0.5868}
                         & 25.71                              \\
UNext\cite{28}                             & 0.7086                         & 16.1927                         & 4.4988                         & 
\multicolumn{1}{c|}{0.5633}                         & 0.7505                         & 14.8914                         & 4.2439                         & \multicolumn{1}{c|}{0.6006}                         & 5.91                               & 0.5856                         & 20.6931                         & 5.6859                         & \multicolumn{1}{c|}{0.4137}                         & 0.6918                         & 16.3731                         & 4.4644                         & \multicolumn{1}{c|}{0.5283}
                         & 18.14                              \\
ICNet\cite{29}                             & 0.7101                         & 16.1261                         & 4.4558                         & 
\multicolumn{1}{c|}{0.5619}                         & 0.7895                         & 13.2946                         & 3.8133                         & \multicolumn{1}{c|}{0.6522}                         & 11.18                              & 0.6656                         & 16.6114                         & 5.0518                         & \multicolumn{1}{c|}{0.4985}                         & 0.7009                         & 16.1627                         & 4.5369                         & \multicolumn{1}{c|}{0.5396}
                         & 5.30                               \\
CFANet\cite{30}                            & 0.7104                         & 16.2234                         & 4.3477                         & 
\multicolumn{1}{c|}{0.5651}                         & 0.8042                         & 12.7379                         & 3.3653                         & \multicolumn{1}{c|}{0.6725}                         & \cellcolor[HTML]{96FFFB}13.20      & 0.4974                         & 23.3267                         & 9.2401                         & \multicolumn{1}{c|}{0.3302}                         & 0.5914                         & 20.7906                         & 7.6695                         & \multicolumn{1}{c|}{0.4195}
                         & 18.90                              \\
LETNet\cite{31}                            & 0.7124                         & 16.1467                         & 4.2671                         & 
\multicolumn{1}{c|}{0.5705}                         & 0.7703                         & 13.3076                         & 4.0313                         & \multicolumn{1}{c|}{0.6264}                         & 8.13                               & 0.6851                         & 16.2453                         & 4.9756                         & \multicolumn{1}{c|}{0.5192}                         & 0.7052                         & 16.2683                         & 4.5233                         & \multicolumn{1}{c|}{0.5445}
                         & 2.93                               \\
MAUNet\cite{32}                            & 0.7174                         & 16.1472                         & 4.3334                         & 
\multicolumn{1}{c|}{0.5753}                         & 0.7245                         & 15.6569                         & 4.1872                         & \multicolumn{1}{c|}{0.5681}                         & 0.99                               & 0.6267                         & 18.3737                         & 6.1602                         & \multicolumn{1}{c|}{0.4562}                         & 0.7424                         & 14.8253                         & 4.2448                         & \multicolumn{1}{c|}{0.5903}
                         & 18.46                              \\
SCSEUNet\cite{33}                          & 0.7178                         & 16.2116                         & 4.8531                         & 
\multicolumn{1}{c|}{0.5599}                         & 0.7336                         & 14.3787                         & 4.0558                         & \multicolumn{1}{c|}{0.5929}                         & 2.20                               & 0.5818                         & 20.8129                         & 5.5795                         & \multicolumn{1}{c|}{0.4106}                         & 0.5843                         & 21.4814                         & 7.6181                         & \multicolumn{1}{c|}{0.4127}
                         & 0.43                               \\
DUCKNet\cite{34}                          & 0.7197                         & 15.8825                         & 4.8644                         & 
\multicolumn{1}{c|}{0.5621}                         & 0.7391                         & 14.351                          & 4.0117                         & \multicolumn{1}{c|}{0.5997}                         & 2.70                               & 0.7267                         & 22.5628                         & 4.7218                         & \multicolumn{1}{c|}{0.5708}                         & 0.7507                         & 15.9823                         & 4.6254                         & \multicolumn{1}{c|}{0.6013}
                         & 3.30                               \\
DeepLabv3\cite{35}                         & 0.7301                         & 14.4663                         & 4.1456                         & 
\multicolumn{1}{c|}{0.5874}                         & 0.7625                         & 14.2943                         & 4.0832                         & \multicolumn{1}{c|}{0.6162}                         & 4.44                               & 0.6457                         & 16.7308                         & 5.1075                         & \multicolumn{1}{c|}{0.4765}                         & 0.7491                         & 13.5302                         & 4.0513                         & \multicolumn{1}{c|}{0.5988}
                         & 16.01                              \\
I2UNet\cite{36}                            & 0.7323                         & 14.3905                         & 4.1328                         & 
\multicolumn{1}{c|}{0.5924}                         & 0.7829                         & 12.8860                         & 3.8676                         & \multicolumn{1}{c|}{0.6433}                         & 6.91                               & 0.7265                         & 16.2223                         & 4.7267                         & \multicolumn{1}{c|}{0.5709}                         & 0.7371                         & 14.3615                         & 3.9148                         & \multicolumn{1}{c|}{0.5836}
                         & 1.46                               \\
CPFNet\cite{37}                            & 0.7409                         & 14.3676                         & 
\cellcolor[HTML]{CBCEFB}3.9011 & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.6023} & \cellcolor[HTML]{96FFFB}0.8097 & \cellcolor[HTML]{96FFFB}12.6148 & \cellcolor[HTML]{96FFFB}3.3271 & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.6802} & 9.29                               & \cellcolor[HTML]{96FFFB}0.7596 & \cellcolor[HTML]{96FFFB}14.3028 & \cellcolor[HTML]{96FFFB}4.1601 & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.6128} & \cellcolor[HTML]{96FFFB}0.7759 & \cellcolor[HTML]{96FFFB}13.5073 & 3.2019                         & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.6344}
 & 2.15                               \\
UNet\cite{38}                              & 
\cellcolor[HTML]{96FFFB}0.7417 & \cellcolor[HTML]{96FFFB}14.3168 & 4.0564                         & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.6038} & \cellcolor[HTML]{CBCEFB}0.8125 & \cellcolor[HTML]{CBCEFB}12.5713 & \cellcolor[HTML]{CBCEFB}3.3209 & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.6842} & 9.55                               & \cellcolor[HTML]{CBCEFB}0.7639 & \cellcolor[HTML]{CBCEFB}13.3085 & \cellcolor[HTML]{FFCCC9}3.7427 & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.6182} & \cellcolor[HTML]{CBCEFB}0.7794 & \cellcolor[HTML]{CBCEFB}13.2097 & \cellcolor[HTML]{96FFFB}3.4591 & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.6386}
 & 2.03                               \\
EANet\cite{39}                             & 
\cellcolor[HTML]{CBCEFB}0.7439 & \cellcolor[HTML]{CBCEFB}14.6818 & \cellcolor[HTML]{96FFFB}4.0547 & \multicolumn{1}{c|}{0.5922}                         & 0.7517                         & 13.5500                         & 3.9219                         & \multicolumn{1}{c|}{0.6019}                         & 1.05                               & 0.6615                         & 17.6969                         & 6.1624                         & \multicolumn{1}{c|}{0.4936}                         & 0.7126                         & 16.2989                         & 4.2979                         & \multicolumn{1}{c|}{0.5537}
                         & 7.72                               \\
UMNet\cite{40}                             & 
\cellcolor[HTML]{FFCCC9}0.8058 & \cellcolor[HTML]{FFCCC9}12.6179 & \cellcolor[HTML]{FFCCC9}3.2484 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.6748} & \cellcolor[HTML]{FFCCC9}0.8519 & \cellcolor[HTML]{FFCCC9}11.1098 & \cellcolor[HTML]{FFCCC9}3.1702 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.7421} & 5.72                               & \cellcolor[HTML]{FFCCC9}0.7984 & \cellcolor[HTML]{FFCCC9}12.5134 & \cellcolor[HTML]{CBCEFB}3.7446 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.6646} & \cellcolor[HTML]{FFCCC9}0.8495 & \cellcolor[HTML]{FFCCC9}11.0153 & \cellcolor[HTML]{FFCCC9}3.1246 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.7384} & 6.40                               \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|ccccccccc|ccccccccc}
\hline
                                  & \multicolumn{9}{c|}{\textbf{Long Axis}}                                                                                                                                                                                                                                                                                                              & \multicolumn{9}{c}{\textbf{Short Axis}}                                                                                                                                                                                                                                                                                                              \\ \cline{2-19} 
                                  & \multicolumn{4}{c|}{\textbf{SP}}                                                                                                                       & \multicolumn{4}{c|}{\textbf{DP}}                                                                                                                       &                                    & \multicolumn{4}{c|}{\textbf{SP}}                                                                                                                       & \multicolumn{4}{c|}{\textbf{DP}}                                                                                                                       &                                    \\ \cline{2-9} \cline{11-18}
\multirow{-3}{*}{\textbf{Method}} & \textbf{DSC}                   & \textbf{HD95}                  & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \textbf{DSC}                   & \textbf{HD95}                  & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \multirow{-2}{*}{\textbf{PI(+\%)}} & \textbf{DSC}                   & \textbf{HD95}                  & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \textbf{DSC}                   & \textbf{HD95}                  & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \multirow{-2}{*}{\textbf{PI(+\%)}} \\ \hline
TCSegNet                          & 0.6198                         & 18.3918                        & 5.8360                         & \multicolumn{1}{c|}{0.4491}                         & 0.9449                         & 4.5801                         & 2.0367                         & \multicolumn{1}{c|}{0.8956}                         & \cellcolor[HTML]{FFCCC9}52.45      & 0.8589                         & 7.2738                         & 2.7845                         & \multicolumn{1}{c|}{0.7527}                         & 0.8920                         & 6.5329                         & 2.5299                         & \multicolumn{1}{c|}{0.8056}                         & 3.85                               \\
DSCNet                            & 0.6424                         & 17.4416                        & 5.7550                         & \multicolumn{1}{c|}{0.4732}                         & 0.9486                         & 4.5296                         & 2.0461                         & \multicolumn{1}{c|}{0.9022}                         & \cellcolor[HTML]{CBCEFB}47.67      & 0.5731                         & 20.5699                        & 5.7285                         & \multicolumn{1}{c|}{0.4016}                         & 0.8921                         & 6.4391                         & 2.3964                         & \multicolumn{1}{c|}{0.8053}                         & \cellcolor[HTML]{FFCCC9}55.66      \\
KiUNet                            & 0.7584                         & 14.5091                        & 4.1135                         & \multicolumn{1}{c|}{0.6108}                         & 0.8145                         & 12.3562                        & 3.6908                         & \multicolumn{1}{c|}{0.6871}                         & 7.40                               & 0.7152                         & 16.2628                        & 4.8605                         & \multicolumn{1}{c|}{0.5567}                         & 0.8470                         & 7.4423                         & 2.8995                         & \multicolumn{1}{c|}{0.7345}                         & \cellcolor[HTML]{96FFFB}18.43      \\
CGNet                             & 0.7669                         & 14.3293                        & 4.1465                         & \multicolumn{1}{c|}{0.6213}                         & 0.9565                         & 3.6063                         & 1.7078                         & \multicolumn{1}{c|}{0.917}                          & \cellcolor[HTML]{96FFFB}24.72      & 0.9001                         & 6.3828                         & 2.3235                         & \multicolumn{1}{c|}{0.8203}                         & 0.9328                         & 5.5925                         & 1.9791                         & \multicolumn{1}{c|}{0.8767}                         & 3.63                               \\
TransUNet                         & 0.7861                         & 12.7978                        & 3.8189                         & \multicolumn{1}{c|}{0.6475}                         & 0.9739                         & 2.4119                         & 1.6209                         & \multicolumn{1}{c|}{0.9498}                         & 23.89                              & 0.8476                         & 7.3489                         & 2.8246                         & \multicolumn{1}{c|}{0.7353}                         & 0.9319                         & 5.4060                         & 2.2814                         & \multicolumn{1}{c|}{0.8727}                         & 9.95                               \\
CFANet                            & 0.8179                         & 12.3989                        & 3.6128                         & \multicolumn{1}{c|}{0.6918}                         & 0.8661                         & 7.2256                         & 2.6655                         & \multicolumn{1}{c|}{0.7637}                         & 5.89                               & 0.7964                         & 12.5354                        & 3.7402                         & \multicolumn{1}{c|}{0.6620}                         & 0.8625                         & 7.1838                         & 2.8289                         & \multicolumn{1}{c|}{0.7582}                         & 8.30                               \\
SCSEUNet                          & 0.8516                         & 7.2741                         & 2.8618                         & \multicolumn{1}{c|}{0.7416}                         & 0.9765                         & 2.1880                         & 1.6218                         & \multicolumn{1}{c|}{0.9547}                         & 14.67                              & 0.8723                         & 7.1075                         & 2.4796                         & \multicolumn{1}{c|}{0.7735}                         & 0.9395                         & 4.7404                         & 2.2647                         & \multicolumn{1}{c|}{0.8864}                         & 7.70                               \\
RollingUNet                       & 0.8545                         & 7.3239                         & 2.8240                         & \multicolumn{1}{c|}{0.7460}                         & 0.9140                         & 6.3252                         & 2.1794                         & \multicolumn{1}{c|}{0.8417}                         & 6.96                               & 0.8565                         & 7.2412                         & 2.7991                         & \multicolumn{1}{c|}{0.7491}                         & 0.9401                         & 4.4841                         & \cellcolor[HTML]{CBCEFB}1.9321 & \multicolumn{1}{c|}{0.8879}                         & 9.76                               \\
UNext                             & 0.8751                         & 7.1859                         & 2.4934                         & \multicolumn{1}{c|}{0.7780}                         & 0.9701                         & 2.4416                         & 1.6413                         & \multicolumn{1}{c|}{0.9424}                         & 10.86                              & 0.7834                         & 12.4592                        & 3.9104                         & \multicolumn{1}{c|}{0.6439}                         & 0.9294                         & 5.7157                         & 2.3337                         & \multicolumn{1}{c|}{0.8679}                         & \cellcolor[HTML]{CBCEFB}18.64      \\
PSPNet                            & 0.8815                         & 6.7152                         & 2.4384                         & \multicolumn{1}{c|}{0.7881}                         & 0.9598                         & 3.9024                         & 1.7795                         & \multicolumn{1}{c|}{0.9223}                         & 8.88                               & 0.9142                         & 5.8518                         & 2.1452                         & \multicolumn{1}{c|}{0.8422}                         & 0.9197                         & 6.0335                         & 2.3273                         & \multicolumn{1}{c|}{0.8516}                         & 0.60                               \\
EANet                             & 0.8915                         & 6.5431                         & 2.6729                         & \multicolumn{1}{c|}{0.8042}                         & \cellcolor[HTML]{FFCCC9}0.9837 & 2.1538                         & \cellcolor[HTML]{FFCCC9}1.5255 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.9683} & 10.34                              & 0.8848                         & 6.7879                         & 2.6847                         & \multicolumn{1}{c|}{0.7935}                         & \cellcolor[HTML]{CBCEFB}0.9485 & \cellcolor[HTML]{96FFFB}4.3918 & \cellcolor[HTML]{FFCCC9}1.9111 & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.9021} & 7.20                               \\
UTNet                             & 0.8975                         & 6.6537                         & 2.5574                         & \multicolumn{1}{c|}{0.8141}                         & 0.9774                         & 2.4198                         & 1.5849                         & \multicolumn{1}{c|}{0.9562}                         & 8.90                               & 0.8597                         & 7.2433                         & 2.8360                         & \multicolumn{1}{c|}{0.7539}                         & 0.9327                         & 5.4161                         & 1.9518                         & \multicolumn{1}{c|}{0.8740}                         & 8.49                               \\
I2UNet                            & 0.9013                         & 6.5120                         & 2.3801                         & \multicolumn{1}{c|}{0.8203}                         & 0.9742                         & 2.3025                         & 1.6284                         & \multicolumn{1}{c|}{0.9493}                         & 8.09                               & 0.9041                         & 6.4323                         & 2.3329                         & \multicolumn{1}{c|}{0.8249}                         & 0.9413                         & 4.5895                         & 2.1356                         & \multicolumn{1}{c|}{0.8901}                         & 4.11                               \\
TinyUNet                          & 0.9047                         & 6.4935                         & 2.3857                         & \multicolumn{1}{c|}{0.8260}                         & 0.9581                         & 3.8255                         & 1.7483                         & \multicolumn{1}{c|}{0.9201}                         & 5.90                               & 0.9004                         & 6.4887                         & 2.4627                         & \multicolumn{1}{c|}{0.8190}                         & 0.9105                         & 6.0412                         & 2.2603                         & \multicolumn{1}{c|}{0.8358}                         & 1.12                               \\
UNet                              & 0.9076                         & 6.5079                         & 2.3974                         & \multicolumn{1}{c|}{0.8308}                         & 0.9793                         & \cellcolor[HTML]{CBCEFB}2.1446 & \cellcolor[HTML]{96FFFB}1.5695 & \multicolumn{1}{c|}{0.9594}                         & 7.90                               & 0.9235                         & 5.6229                         & 2.1299                         & \multicolumn{1}{c|}{0.8601}                         & 0.9417                         & 4.4993                         & 1.9436                         & \multicolumn{1}{c|}{0.8901}                         & 1.97                               \\
SUNet                             & 0.9078                         & 6.5068                         & 2.3987                         & \multicolumn{1}{c|}{0.8312}                         & 0.9644                         & 3.2756                         & 1.8659                         & \multicolumn{1}{c|}{0.9318}                         & 6.23                               & 0.8788                         & 7.1364                         & 2.4687                         & \multicolumn{1}{c|}{0.7838}                         & 0.9198                         & 5.9112                         & 2.1908                         & \multicolumn{1}{c|}{0.8518}                         & 4.67                               \\
MAUNet                            & 0.9097                         & 6.4789                         & 2.3726                         & \multicolumn{1}{c|}{0.8344}                         & 0.9772                         & 2.4285                         & 1.5712                         & \multicolumn{1}{c|}{0.9558}                         & 7.42                               & 0.9228                         & 5.6887                         & 2.1799                         & \multicolumn{1}{c|}{0.8567}                         & 0.9399                         & 4.5761                         & 2.0137                         & \multicolumn{1}{c|}{0.8876}                         & 1.85                               \\
SegNet                            & 0.9106                         & 6.4370                         & 2.3451                         & \multicolumn{1}{c|}{0.8361}                         & 0.9716                         & 2.4916                         & 1.6149                         & \multicolumn{1}{c|}{0.9445}                         & 6.70                               & 0.9187                         & 5.8774                         & 2.1985                         & \multicolumn{1}{c|}{0.8495}                         & 0.9321                         & 5.3141                         & 2.1446                         & \multicolumn{1}{c|}{0.8732}                         & 1.46                               \\
DUCKNet                          & 0.9114                         & 6.1049                         & 2.3078                         & \multicolumn{1}{c|}{0.8372}                         & \cellcolor[HTML]{96FFFB}0.9794 & \cellcolor[HTML]{96FFFB}2.1459 & 1.5851                         & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.9602} & 7.46                               & 0.9172                         & 5.8638                         & 2.1904                         & \multicolumn{1}{c|}{0.8471}                         & 0.9340                         & 5.5109                         & 2.1776                         & \multicolumn{1}{c|}{0.8761}                         & 1.83                               \\
CPFNet                            & 0.9139                         & 6.2375                         & 2.3126                         & \multicolumn{1}{c|}{0.8415}                         & 0.9788                         & 2.3454                         & 1.6046                         & \multicolumn{1}{c|}{0.9588}                         & 7.10                               & 0.9177                         & 5.8527                         & 2.1849                         & \multicolumn{1}{c|}{0.8479}                         & 0.9379                         & 5.3627                         & 2.1594                         & \multicolumn{1}{c|}{0.8835}                         & 2.20                               \\
DeepLabv3                         & 0.9158                         & 6.1744                         & 2.2782                         & \multicolumn{1}{c|}{0.8447}                         & 0.9771                         & 2.6096                         & 1.7213                         & \multicolumn{1}{c|}{0.955}                          & 6.69                               & \cellcolor[HTML]{CBCEFB}0.9387 & \cellcolor[HTML]{CBCEFB}5.1275 & \cellcolor[HTML]{FFCCC9}1.9552 & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.8845} & \cellcolor[HTML]{96FFFB}0.9468 & \cellcolor[HTML]{CBCEFB}4.3287 & \cellcolor[HTML]{96FFFB}1.9462 & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.8997} & 0.86                               \\
LETNet                            & \cellcolor[HTML]{96FFFB}0.9186 & \cellcolor[HTML]{96FFFB}6.1337 & \cellcolor[HTML]{96FFFB}2.1355 & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.8495} & 0.9488                         & 4.4889                         & 1.9556                         & \multicolumn{1}{c|}{0.9025}                         & 3.29                               & \cellcolor[HTML]{96FFFB}0.9285 & \cellcolor[HTML]{96FFFB}5.3223 & 2.1837                         & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.8665} & 0.9341                         & 5.6013                         & 2.1619                         & \multicolumn{1}{c|}{0.8786}                         & 0.60                               \\
ICNet                             & \cellcolor[HTML]{CBCEFB}0.9216 & \cellcolor[HTML]{CBCEFB}5.8365 & \cellcolor[HTML]{CBCEFB}2.1246 & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.8545} & 0.9581                         & 3.8212                         & 1.7641                         & \multicolumn{1}{c|}{0.9197}                         & 3.96                               & 0.9254                         & 5.6478                         & \cellcolor[HTML]{96FFFB}2.1225 & \multicolumn{1}{c|}{0.8616}                         & 0.9293                         & 5.4848                         & 2.0835                         & \multicolumn{1}{c|}{0.8698}                         & 0.42                               \\
UMNet                             & \cellcolor[HTML]{FFCCC9}0.9288 & \cellcolor[HTML]{FFCCC9}5.5999 & \cellcolor[HTML]{FFCCC9}2.0612 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.8672} & \cellcolor[HTML]{CBCEFB}0.9824 & \cellcolor[HTML]{FFCCC9}2.1293 & \cellcolor[HTML]{CBCEFB}1.5425 & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.9659} & 5.77                               & \cellcolor[HTML]{FFCCC9}0.9404 & \cellcolor[HTML]{FFCCC9}4.4648 & \cellcolor[HTML]{CBCEFB}2.0467 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.8875} & \cellcolor[HTML]{FFCCC9}0.9503 & \cellcolor[HTML]{FFCCC9}4.1747 & 2.0689                         & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.9060} & 1.05                               \\ \hline
\end{tabular}
\begin{tabular}{c|ccccccccc|ccccccccc}
\hline
\multicolumn{1}{l|}{}                                  & \multicolumn{9}{c|}{\textbf{Long Axis}}                                                                                                                                                                                                                                                                                                              & \multicolumn{9}{c}{\textbf{Short Axis}}                                                                                                                                                                                                                                                                                                                 \\ \cline{2-19} 
\multicolumn{1}{l|}{}                                  & \multicolumn{4}{c|}{\textbf{SP}}                                                                                                                       & \multicolumn{4}{c|}{\textbf{DP}}                                                                                                                       &                                    & \multicolumn{4}{c|}{\textbf{SP}}                                                                                                                          & \multicolumn{4}{c|}{\textbf{DP}}                                                                                                                       &                                    \\ \cline{2-9} \cline{11-18}
\multicolumn{1}{l|}{\multirow{-3}{*}{\textbf{Method}}} & \textbf{DSC}                   & \textbf{HD95}                  & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \textbf{DSC}                   & \textbf{HD95}                  & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \multirow{-2}{*}{\textbf{PI(+\%)}} & \multicolumn{1}{c|}{\textbf{DSC}} & \textbf{HD95}                  & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \textbf{DSC}                   & \textbf{HD95}                  & \textbf{ASD}                   & \multicolumn{1}{c|}{\textbf{IOU}}                   & \multirow{-2}{*}{\textbf{PI(+\%)}} \\ \hline
KiUNet                                                 & 0.5395                         & 22.0747                        & 7.0769                         & \multicolumn{1}{c|}{0.3693}                         & 0.7155                         & 15.9292                        & 4.9417                         & \multicolumn{1}{c|}{0.5573}                         & 32.62                              & 0.5304                            & 22.5674                        & 7.1577                         & \multicolumn{1}{c|}{0.3611}                         & 0.5916                         & 18.4389                        & 6.2965                         & \multicolumn{1}{c|}{0.4191}                         & 11.54                              \\
LETNet                                                 & 0.5526                         & 20.3445                        & 6.6149                         & \multicolumn{1}{c|}{0.3817}                         & 0.7772                         & 12.9451                        & 3.9491                         & \multicolumn{1}{c|}{0.6355}                         & \cellcolor[HTML]{96FFFB}40.64      & 0.8073                            & 11.8559                        & 3.6003                         & \multicolumn{1}{c|}{0.6768}                         & \cellcolor[HTML]{FFCCC9}0.9341 & \cellcolor[HTML]{CBCEFB}5.6013 & \cellcolor[HTML]{FFCCC9}1.9176 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.8764} & \cellcolor[HTML]{CBCEFB}15.71      \\
RollingUNet                                            & 0.5779                         & 19.0086                        & 6.6645                         & \multicolumn{1}{c|}{0.4064}                         & 0.9106                         & \cellcolor[HTML]{FFCCC9}6.2819 & 2.1666                         & \multicolumn{1}{c|}{0.8359}                         & \cellcolor[HTML]{FFCCC9}57.57      & 0.5806                            & 19.5479                        & 6.7108                         & \multicolumn{1}{c|}{0.4089}                         & 0.9146                         & 5.8424                         & 2.0725                         & \multicolumn{1}{c|}{0.8426}                         & \cellcolor[HTML]{FFCCC9}57.53      \\
SCSEUNet                                               & 0.6243                         & 18.1700                        & 5.8097                         & \multicolumn{1}{c|}{0.4538}                         & 0.8898                         & 7.0346                         & 2.8565                         & \multicolumn{1}{c|}{0.8019}                         & \cellcolor[HTML]{CBCEFB}42.53      & 0.8954                            & 6.4212                         & 2.4971                         & \multicolumn{1}{c|}{0.8105}                         & 0.8974                         & 6.5153                         & 2.4608                         & \multicolumn{1}{c|}{0.8138}                         & 0.22                               \\
UTNet                                                  & 0.6470                         & 18.2934                        & 6.1232                         & \multicolumn{1}{c|}{0.4779}                         & 0.8668                         & 7.1968                         & 2.7462                         & \multicolumn{1}{c|}{0.7658}                         & 33.97                              & 0.7711                            & 12.8753                        & 4.0784                         & \multicolumn{1}{c|}{0.6286}                         & 0.8502                         & 7.3667                         & 2.8764                         & \multicolumn{1}{c|}{0.7391}                         & 10.26                              \\
CFANet                                                 & 0.6501                         & 17.7222                        & 7.2335                         & \multicolumn{1}{c|}{0.4818}                         & 0.8815                         & 7.0559                         & 2.4861                         & \multicolumn{1}{c|}{0.7887}                         & 35.6                               & 0.8625                            & 6.8438                         & 2.5889                         & \multicolumn{1}{c|}{0.7591}                         & 0.8721                         & 6.6657                         & 2.6299                         & \multicolumn{1}{c|}{0.7726}                         & 1.11                               \\
TransUNet                                              & 0.6620                         & 17.5615                        & 5.8473                         & \multicolumn{1}{c|}{0.4945}                         & 0.8503                         & 7.2486                         & 2.7199                         & \multicolumn{1}{c|}{0.7392}                         & 28.44                              & 0.7639                            & 14.2961                        & 4.1338                         & \multicolumn{1}{c|}{0.6178}                         & 0.8587                         & 7.2445                         & 2.7498                         & \multicolumn{1}{c|}{0.7527}                         & 12.41                              \\
UNext                                                  & 0.6727                         & 16.5286                        & 6.5304                         & \multicolumn{1}{c|}{0.5063}                         & 0.8622                         & 6.8691                         & 2.8336                         & \multicolumn{1}{c|}{0.7582}                         & 28.17                              & 0.7834                            & 12.4592                        & 3.9107                         & \multicolumn{1}{c|}{0.6442}                         & 0.8925                         & 6.5413                         & 2.4716                         & \multicolumn{1}{c|}{0.8061}                         & \cellcolor[HTML]{96FFFB}13.93      \\
DeepLabv3                                              & 0.6924                         & 16.5496                        & 5.3898                         & \multicolumn{1}{c|}{0.5294}                         & 0.9024                         & 6.4139                         & 2.2435                         & \multicolumn{1}{c|}{0.8219}                         & 30.33                              & 0.9011                            & 6.4812                         & 2.4076                         & \multicolumn{1}{c|}{0.8208}                         & 0.9114                         & 5.7941                         & 2.0826                         & \multicolumn{1}{c|}{0.8379}                         & 1.14                               \\
CGNet                                                  & 0.7147                         & 16.2685                        & 4.9114                         & \multicolumn{1}{c|}{0.5562}                         & 0.9071                         & 6.4182                         & 2.2781                         & \multicolumn{1}{c|}{0.8309}                         & 26.92                              & 0.8614                            & 6.7453                         & 2.7558                         & \multicolumn{1}{c|}{0.7571}                         & \cellcolor[HTML]{CBCEFB}0.9328 & \cellcolor[HTML]{FFCCC9}5.5925 & \cellcolor[HTML]{CBCEFB}1.9791 & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.8747} & 8.29                               \\
PSPNet                                                 & 0.7453                         & 14.8329                        & 4.1227                         & \multicolumn{1}{c|}{0.5938}                         & 0.8091                         & 12.0723                        & 3.5719                         & \multicolumn{1}{c|}{0.6795}                         & 8.56                               & 0.8342                            & 7.4021                         & 2.7154                         & \multicolumn{1}{c|}{0.7159}                         & 0.9092                         & 6.4922                         & 2.3012                         & \multicolumn{1}{c|}{0.8337}                         & 8.99                               \\
TinyUNet                                               & 0.7498                         & 14.7967                        & 4.2405                         & \multicolumn{1}{c|}{0.5995}                         & 0.7912                         & 12.4828                        & 3.8143                         & \multicolumn{1}{c|}{0.6542}                         & 5.52                               & 0.8781                            & 6.6749                         & 2.6857                         & \multicolumn{1}{c|}{0.7834}                         & 0.9004                         & 6.4887                         & 2.4627                         & \multicolumn{1}{c|}{0.8185}                         & 2.54                               \\
EANet                                                  & 0.7669                         & 14.2132                        & 4.1877                         & \multicolumn{1}{c|}{0.6222}                         & \cellcolor[HTML]{96FFFB}0.9114 & \cellcolor[HTML]{CBCEFB}6.2923 & \cellcolor[HTML]{96FFFB}2.1254 & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.8373} & 18.84                              & 0.8388                            & 7.7428                         & 3.1776                         & \multicolumn{1}{c|}{0.7224}                         & 0.9141                         & 6.1077                         & 2.1490                          & \multicolumn{1}{c|}{0.8416}                         & 8.98                               \\
DUCKNet                                               & 0.7684                         & 14.2412                        & 4.1801                         & \multicolumn{1}{c|}{0.6238}                         & \cellcolor[HTML]{CBCEFB}0.9122 & \cellcolor[HTML]{96FFFB}6.3269 & \cellcolor[HTML]{FFCCC9}2.1127 & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.8386} & 18.71                              & \cellcolor[HTML]{96FFFB}0.9115    & 6.3722                         & \cellcolor[HTML]{96FFFB}2.2152 & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.8367} & 0.9123                         & 6.1891                         & 2.1926                         & \multicolumn{1}{c|}{0.8388}                         & 0.09                               \\
CPFNet                                                 & 0.7801                         & 12.6025                        & 4.0218                         & \multicolumn{1}{c|}{0.6399}                         & 0.9106                         & 6.4693                         & \cellcolor[HTML]{CBCEFB}2.1234 & \multicolumn{1}{c|}{0.8359}                         & 16.73                              & \cellcolor[HTML]{CBCEFB}0.9120    & \cellcolor[HTML]{CBCEFB}6.1170 & \cellcolor[HTML]{FFCCC9}2.1381 & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.8391} & 0.9177                         & 5.8527                         & 2.0849                         & \multicolumn{1}{c|}{0.8474}                         & 0.62                               \\
I2UNet                                                 & 0.7963                         & 12.7034                        & 3.5625                         & \multicolumn{1}{c|}{0.6616}                         & 0.8974                         & 6.5074                         & 2.6047                         & \multicolumn{1}{c|}{0.8135}                         & 12.70                              & 0.8939                            & 6.4095                         & 2.4645                         & \multicolumn{1}{c|}{0.8082}                         & 0.9094                         & 6.4713                         & 2.2896                         & \multicolumn{1}{c|}{0.8345}                         & 1.73                               \\
SUNet                                                  & 0.8017                         & 12.0986                        & 3.6487                         & \multicolumn{1}{c|}{0.6693}                         & 0.874                          & 7.0476                         & 2.7537                         & \multicolumn{1}{c|}{0.7759}                         & 9.02                               & 0.9102                            & \cellcolor[HTML]{96FFFB}6.2244 & 2.2494                         & \multicolumn{1}{c|}{0.8359}                         & 0.9104                         & 6.4164                         & 2.2819                         & \multicolumn{1}{c|}{0.8354}                         & 0.02                               \\
DSCNet                                                 & 0.8345                         & 11.2599                        & 3.1635                         & \multicolumn{1}{c|}{0.7163}                         & 0.848                          & 7.3059                         & 2.8134                         & \multicolumn{1}{c|}{0.7361}                         & 1.62                               & 0.8696                            & 6.6449                         & 2.6017                         & \multicolumn{1}{c|}{0.7693}                         & 0.8774                         & 6.9324                         & 2.5916                         & \multicolumn{1}{c|}{0.7815}                         & 0.90                               \\
SegNet                                                 & 0.8394                         & 7.6623                         & 3.1598                         & \multicolumn{1}{c|}{0.7236}                         & 0.8903                         & 6.4261                         & 2.5607                         & \multicolumn{1}{c|}{0.8026}                         & 6.06                               & 0.8834                            & 6.5274                         & 2.6071                         & \multicolumn{1}{c|}{0.7906}                         & 0.8861                         & 7.0214                         & 2.7643                         & \multicolumn{1}{c|}{0.7955}                         & 0.31                               \\
MAUNet                                                 & 0.8467                         & 7.3213                         & 2.7552                         & \multicolumn{1}{c|}{0.7341}                         & 0.8661                         & 7.1427                         & 2.7153                         & \multicolumn{1}{c|}{0.7640}                         & 2.29                               & 0.8991                            & 6.4084                         & 2.4267                         & \multicolumn{1}{c|}{0.8167}                         & 0.9228                         & 5.7887                         & \cellcolor[HTML]{96FFFB}2.0799 & \multicolumn{1}{c|}{0.8576}                         & 2.64                               \\
TCSegNet                                               & 0.8501                         & 7.2451                         & 2.6984                         & \multicolumn{1}{c|}{0.7389}                         & 0.8716                         & 7.0703                         & 2.5782                         & \multicolumn{1}{c|}{0.7722}                         & 2.53                               & 0.8545                            & 7.2355                         & 2.7102                         & \multicolumn{1}{c|}{0.7459}                         & 0.8589                         & 7.1738                         & 2.6478                         & \multicolumn{1}{c|}{0.7534}                         & 0.51                               \\
UNet                                                   & \cellcolor[HTML]{96FFFB}0.8926 & \cellcolor[HTML]{96FFFB}6.7326 & \cellcolor[HTML]{96FFFB}2.6387 & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.8063} & 0.8957                         & 6.5928                         & 2.438                          & \multicolumn{1}{c|}{0.8113}                         & 0.35                               & 0.8901                            & 6.464                          & 2.5096                         & \multicolumn{1}{c|}{0.8026}                         & 0.8993                         & 6.2387                         & 2.4641                         & \multicolumn{1}{c|}{0.8169}                         & 1.03                               \\
ICNet                                                  & \cellcolor[HTML]{CBCEFB}0.9025 & \cellcolor[HTML]{CBCEFB}6.6902 & \cellcolor[HTML]{CBCEFB}2.2249 & \multicolumn{1}{c|}{\cellcolor[HTML]{CBCEFB}0.8226} & 0.9054                         & 6.4716                         & 2.2952                         & \multicolumn{1}{c|}{0.8268}                         & 0.32                               & 0.9077                            & 6.5199                         & 2.4805                         & \multicolumn{1}{c|}{0.8317}                         & \cellcolor[HTML]{96FFFB}0.9293 & \cellcolor[HTML]{96FFFB}5.6848 & 2.0835                         & \multicolumn{1}{c|}{\cellcolor[HTML]{96FFFB}0.8688} & 2.38                               \\
UMNet                                                  & \cellcolor[HTML]{FFCCC9}0.9077 & \cellcolor[HTML]{FFCCC9}6.4167 & \cellcolor[HTML]{FFCCC9}2.2079 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.8313} & \cellcolor[HTML]{FFCCC9}0.9124 & 6.3704                         & 2.1709                         & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.8395} & 0.52                               & \cellcolor[HTML]{FFCCC9}0.9172    & \cellcolor[HTML]{FFCCC9}6.0197 & \cellcolor[HTML]{CBCEFB}2.1543 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFCCC9}0.8477} & 0.9185                         & 5.9608                         & 2.1767                         & \multicolumn{1}{c|}{0.8487}                         & 0.14                               \\ \hline
\end{tabular}
